Comparison of nonlinear field-split preconditioners for two-phase flow in heterogeneous porous media

This work focuses on the development of a two-step field-split nonlinear preconditioner to accelerate the convergence of two-phase flow and transport in heterogeneous porous media. We propose a field-split algorithm named Field-Split Multiplicative Schwarz Newton (FSMSN), consisting in two steps: first, we apply a preconditioning step to update pressure and saturations nonlinearly by solving approximately two subproblems in a sequential fashion; then, we apply a global step relying on a Newton update obtained by linearizing the system at the preconditioned state. Using challenging test cases, FSMSN is compared to an existing field-split preconditioner, Multiplicative Schwarz Preconditioned for Inexact Newton (MSPIN), and to standard solution strategies such as the Sequential Fully Implicit (SFI) method or the Fully Implicit Method (FIM). The comparison highlights the impact of the upwinding scheme in the algorithmic performance of the preconditioners and the importance of the dynamic adaptation of the subproblem tolerance in the preconditioning step. Our results demonstrate that the two-step nonlinear preconditioning approach-and in particular, FSMSN-results in a faster outer-loop convergence than with the SFI and FIM methods. The impact of the preconditioners on computational performance-i.e., measured by wall-clock time-will be studied in a subsequent publication.

==> cv_curve_frac_hetero_media.tex <==
\documentclass[]{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{pgfplots}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%TIKZ
\usepackage{etex}
\usepackage{subfigure}
\usepackage{pgfplots} %enable the use of pgf and tikz. pgfplots allows to use more libraries (read the manual)
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows,positioning,shapes} 
\usetikzlibrary{datavisualization}
\usepgfplotslibrary{groupplots}
% more package to do more things :
\usepackage{tikz-3dplot} %3d nice plots (read the manual : http://lmgtfy.com/?q=tikz-3dplot+manual)
\usepackage{pgfplotstable} % manipulate table of data (read the manual : http://lmgtfy.com/?q=pgfplotstable)

%We define macros for the size of the graph
\newlength{\plotwidth}
\newlength{\plotheight}
% Set the macro for the size of the graph
    \setlength{\plotheight}{7cm}
    \setlength{\plotwidth}{7cm}


\begin{document}


% Second time-step 25-50 days.
%start the picture  
\begin{tikzpicture}
  %open an axis environement
  \begin{loglogaxis}[%
      width=\plotwidth,height=\plotheight, % size of the plot
      %xmin=0,
      %xmax=0.1,
      xtick={1,2,3,4,5,6,7,8,9,14}, %specifiy the position of custom x ticks
      xticklabels={1,2,3,4,5,6,7,8,9,14}, % specify the label to associate to the x ticks
      %scaled y ticks=false,
      ytick={1e-8, 1e-3, 100},
      yticklabels={$10^{-8}$,$10^{-3}$,$ 10^{2}$},
      ylabel={L-$\infty$ norm of the residual},
      xlabel={Number of iterations},
      legend pos= south west,
      legend style={draw=none,fill=none,legend cell align=left, font=\tiny},
    ]
    
    %draw a plot for Newton
    \addplot [color=ForestGreen, mark=diamond*, every mark/.append style={draw=black,fill=ForestGreen,solid}, line width=0.7pt]
    table {
      1  62.472079
      2  39.76311018
      3  9.244058811
      4  3.616433946
      5  0.7589794248
      6  0.08959506896
      7  0.003885259494
      8  2.731655313e-08
      9  2.464986104e-09
    };
    \addlegendentry{FIM};

    %draw plot for SFI-ut
    \addplot [color=orange, dashdotted,mark=otimes*, every mark/.append style={draw=black,fill=orange,solid}, line width=0.7pt,]
    table {
      1  82.08417119
      2  24.56764712
      3  0.8035378709
      4  0.104185684
      5  0.008434798009
      6  0.0009176980838
      7  0.000181613996
      8  3.526924509e-05
      9  6.790583383e-06
      10  1.298029093e-06
      11  2.470523953e-07
      12  4.690714495e-08
      13  8.892524606e-09
      14  5.050509233e-09
      15  3.34543182e-09
    };
    \addlegendentry{SFI-$u_T$};

    %draw plot for MSPIN
    \addplot [color=blue, densely dotted,mark=triangle*, every mark/.append style={draw=black,fill=blue,solid}, line width=0.7pt,]
    table {
      1  34.14229706
      2  2.650647662
      3  0.05788980369
      4  0.0004084077915
      5  5.696215228e-07
    };
    \addlegendentry{MSPIN-$p$};
    %draw plot for MSPEN
    %\addplot [color=pink, densely dotted,mark=diamond*, every mark/.append %style={draw=black,fill=pink,dotted}, line width=0.7pt,]
    %table {
    %  1  31.27911605
    %  2  7.508395876
    %  3  0.4787681465
    %  4  0.001814411437
    %  5  2.48953711e-08
    %};
    %\addlegendentry{MSPEN-$p$};

    %draw plot for FSMSN
    \addplot [color=brown, densely dotted,mark=square*, every mark/.append style={draw=black,fill=brown}, line width=0.7pt,]
    table {
      1  6.100372131
      2  0.4055580747
      3  0.009468326367
      4  6.713489289e-05
      5  3.39637829e-09
    };
    \addlegendentry{FSMSN-$p$};

    %draw plot for FSMSN-ut
    \addplot [color=red, densely dotted,mark=square*, every mark/.append style={draw=black,fill=red}, line width=0.7pt,]
    table {
      1  26.78729288
      2  0.02676320077
      3  0.0003838200903
      4  4.251920829e-06
    };
    \addlegendentry{FSMSN-$u_T$};
    
  \end{loglogaxis} % close the axis environment
\end{tikzpicture} % close the picture enviroments
%SPE10 bottom layer


%Last time-step 475-500 days.
%start the picture  
\begin{tikzpicture}
  %open an axis environement
  \begin{loglogaxis}[%
      width=\plotwidth,height=\plotheight, % size of the plot
      %xmin=0,
      %xmax=0.1,
      xtick={1,2,3,4,5,6,7,9,11}, %specifiy the position of custom x ticks
      xticklabels={1,2,3,4,5,6,7,9,11}, % specify the label to associate to the x ticks
      %scaled y ticks=false,
      ytick={1e-9, 1e-4,10},
      yticklabels={$10^{-9}$,$10^{-4}$,$10$},
      ylabel={L-$\infty$ norm of the residual},
      xlabel={Number of iterations},
      legend pos= south west,
      legend style={draw=none,fill=none,legend cell align=left, font=\tiny},
    ]
    
    
    %draw a plot for Newton
    \addplot [color=ForestGreen, mark=diamond*, every mark/.append style={draw=black,fill=ForestGreen,solid}, line width=0.7pt]
    table {
      1  0.9133671717
      2  0.2135870776
      3  0.008854756549
      4  2.769467904e-05
      5  1.230276171e-08      
    };
    \addlegendentry{FIM};

    %draw plot for SFI-ut
    \addplot [color=orange, dashdotted,mark=otimes*, every mark/.append style={draw=black,fill=orange,solid}, line width=0.7pt,]
    table {
      1  5.857171476
      2  5.923196765
      3  0.8943149061
      4  0.2268457793
      5  0.1042221032
      6  0.04785182226
      7  0.02197901003
      8  0.01009203927
      9  0.004632831864
      10  0.00212605953
      11  0.0009753722566
      12  0.0004473311528
      13  0.0002050952746
      14  9.400537888e-05
      15  4.307487733e-05
    };
    \addlegendentry{SFI-$u_T$};

    %draw plot for MSPIN
    \addplot [color=blue, densely dotted,mark=triangle*, every mark/.append style={draw=black,fill=blue,solid}, line width=0.7pt,]
    table {
      1  43.37505534
      2  9.339958959
      3  0.724025577
      4  0.004527805773
      5  1.360439294e-07
    };
    \addlegendentry{MSPIN-$p$};

    %draw plot for MSPEN
    %\addplot [color=pink, densely dotted,mark=diamond*, every mark/.append %style={draw=black,fill=pink,dotted}, line width=0.7pt,]
    %table {
    %};
    %\addlegendentry{MSPEN-$p$};

    %draw plot for FSMSN
    \addplot [color=brown, densely dotted,mark=square*, every mark/.append style={draw=black,fill=brown}, line width=0.7pt,]
    table {
      1  45.6156064
      2  6.219358774
      3  0.2113161931
      4  0.0004902607603
      5  1.261938564e-08
    };
    \addlegendentry{FSMSN-$p$};

    %draw plot for FSMSN-ut
    \addplot [color=red, densely dotted,mark=square*, every mark/.append style={draw=black,fill=red}, line width=0.7pt,]
    table {
      1  3.483627354
      2  0.0006976239452
      3  8.562130063e-07
    };
    \addlegendentry{FSMSN-$u_T$};
    
  \end{loglogaxis} % close the axis environment
\end{tikzpicture} % close the picture enviroments

\end{document}


==> cv_curve_spe10_bottom_layer.tex <==
\documentclass[]{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{pgfplots}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%TIKZ
\usepackage{etex}
\usepackage{subfigure}
\usepackage{pgfplots} %enable the use of pgf and tikz. pgfplots allows to use more libraries (read the manual)
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows,positioning,shapes} 
\usetikzlibrary{datavisualization}
\usepgfplotslibrary{groupplots}
% more package to do more things :
\usepackage{tikz-3dplot} %3d nice plots (read the manual : http://lmgtfy.com/?q=tikz-3dplot+manual)
\usepackage{pgfplotstable} % manipulate table of data (read the manual : http://lmgtfy.com/?q=pgfplotstable)

%We define macros for the size of the graph
\newlength{\plotwidth}
\newlength{\plotheight}
% Set the macro for the size of the graph
    \setlength{\plotheight}{7cm}
    \setlength{\plotwidth}{7cm}


\begin{document}


% Second time-step 25-50 days.
%start the picture  
\begin{tikzpicture}
  %open an axis environement
  \begin{loglogaxis}[%
      width=\plotwidth,height=\plotheight, % size of the plot
      %xmin=0,
      %xmax=0.1,
      xtick={1,2,3,4,5,6,7,8,9,14}, %specifiy the position of custom x ticks
      xticklabels={1,2,3,4,5,6,7,8,9,14}, % specify the label to associate to the x ticks
      %scaled y ticks=false,
      ytick={1e-8, 1e-3, 100},
      yticklabels={$10^{-8}$,$10^{-3}$,$ 10^{2}$},
      ylabel={L-$\infty$ norm of the residual},
      xlabel={Number of iterations},
      legend pos= south west,
      legend style={draw=none,fill=none,legend cell align=left, font=\tiny},
    ]
    
    %draw a plot for Newton
    \addplot [color=ForestGreen, mark=diamond*, every mark/.append style={draw=black,fill=ForestGreen,solid}, line width=0.7pt]
    table {
      1  39.08243864
      2  33.11047674
      3  9.69875934
      4  1.77924927
      5  0.3533751226
      6  0.02994786655
      7  0.00040897783
      8  2.103747681e-07
      9  1.497615532e-09
    };
    \addlegendentry{FIM};

    %draw plot for SFI-ut
    \addplot [color=orange, dashdotted,mark=otimes*, every mark/.append style={draw=black,fill=orange,solid}, line width=0.7pt,]
    table {
      1  461.8744918
      2  13.28388865
      3  0.4634595912
      4  0.04683253385
      5  0.01019020678 
      6  0.002007359011 
      7  0.0003976757764
      8  7.619561417e-05
      9  1.455095276e-05
      10  2.761754606e-06
      11  5.234505069e-07
      12  9.907637599e-08
      13  1.87465119e-08
      14  3.541584359e-09
    };
    \addlegendentry{SFI-$u_T$};

    %draw plot for MSPIN
    \addplot [color=blue, densely dotted,mark=triangle*, every mark/.append style={draw=black,fill=blue,solid}, line width=0.7pt,]
    table {
      1  38.91733534
      2  6.770363794
      3  0.2438218952
      4  0.0003114332746
      5  1.743817438e-09
    };
    \addlegendentry{MSPIN-$p$};

    %draw plot for MSPEN
    %\addplot [color=pink, densely dotted,mark=diamond*, every mark/.append %style={draw=black,fill=pink,dotted}, line width=0.7pt,]
    %table {
    %  1  31.27911605
    %  2  7.508395876
    %  3  0.4787681465
    %  4  0.001814411437
    %  5  2.48953711e-08
    %};
    %\addlegendentry{MSPEN-$p$};

    %draw plot for FSMSN
    \addplot [color=brown, densely dotted,mark=square*, every mark/.append style={draw=black,fill=brown}, line width=0.7pt,]
    table {
      1  39.389957
      2  6.060707748
      3  0.1758995594
      4  0.000147875533
      5  1.497615532e-09
    };
    \addlegendentry{FSMSN-$p$};

    %draw plot for FSMSN-ut
    \addplot [color=red, densely dotted,mark=square*, every mark/.append style={draw=black,fill=red}, line width=0.7pt,]
    table {
      1  3.920600015
      2  0.006324370067
      3  2.082933381e-09
      4  1.497622637e-09
    };
    \addlegendentry{FSMSN-$u_T$};
    
  \end{loglogaxis} % close the axis environment
\end{tikzpicture} % close the picture enviroments
%SPE10 bottom layer


%Last time-step 475-500 days.
%start the picture  
\begin{tikzpicture}
  %open an axis environement
  \begin{loglogaxis}[%
      width=\plotwidth,height=\plotheight, % size of the plot
      %xmin=0,
      %xmax=0.1,
      xtick={1,2,3,4,5,6,7,9,11}, %specifiy the position of custom x ticks
      xticklabels={1,2,3,4,5,6,7,9,11}, % specify the label to associate to the x ticks
      %scaled y ticks=false,
      ytick={1e-9, 1e-4,10},
      yticklabels={$10^{-9}$,$10^{-4}$,$10$},
      ylabel={L-$\infty$ norm of the residual},
      xlabel={Number of iterations},
      legend pos= south west,
      legend style={draw=none,fill=none,legend cell align=left, font=\tiny},
    ]
    
    %draw a plot for Newton
    \addplot [color=ForestGreen, mark=diamond*, every mark/.append style={draw=black,fill=ForestGreen,solid}, line width=0.7pt]
    table {
      1  4.433998829
      2  3.092476941
      3  0.2939146115
      4  0.004594633988
      5  6.411634506e-06
      6  1.417741126e-09
    };
    \addlegendentry{FIM};

    %draw plot for SFI-ut
    \addplot [color=orange, dashdotted,mark=otimes*, every mark/.append style={draw=black,fill=orange,solid}, line width=0.7pt,]
    table {
      1   2.097765989
      2   0.7841301083
      3   0.06187748579
      4   0.0052726231
      5   0.0002188937814
      6   4.232378991e-05
      7   4.988109543e-06
      8   4.581987396e-07
      9   4.420050131e-08
      10  1.230705493e-08
      11  9.038860434e-09
    };
    \addlegendentry{SFI-$u_T$};

    %draw plot for MSPIN
    \addplot [color=blue, densely dotted,mark=triangle*, every mark/.append style={draw=black,fill=blue,solid}, line width=0.7pt,]
    table {
      1  0.9498924245
      2  0.05196143165
      3  1.456674682e-05
      4  1.033991059e-09
    };
    \addlegendentry{MSPIN-$p$};

    %draw plot for MSPEN
    %\addplot [color=pink, densely dotted,mark=diamond*, every mark/.append %style={draw=black,fill=pink,dotted}, line width=0.7pt,]
    %table {
    %};
    %\addlegendentry{MSPEN-$p$};

    %draw plot for FSMSN
    \addplot [color=brown, densely dotted,mark=square*, every mark/.append style={draw=black,fill=brown}, line width=0.7pt,]
    table {
      1  0.8071804466
      2  0.002648009338
      3  1.473349998e-09
      4  1.314956369e-09  
    };
    \addlegendentry{FSMSN-$p$};

    %draw plot for FSMSN-ut
    \addplot [color=red, densely dotted,mark=square*, every mark/.append style={draw=black,fill=red}, line width=0.7pt,]
    table {
      1  0.8059861008
      2  0.002158776483
      3  1.109136027e-09
      4  1.109136027e-09 
    };
    \addlegendentry{FSMSN-$u_T$};
    
  \end{loglogaxis} % close the axis environment
\end{tikzpicture} % close the picture enviroments

\end{document}


==> frac_hetero_media.tex <==
\documentclass[]{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{pgfplots}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%TIKZ
\usepackage{etex}
\usepackage{subfigure}
\usepackage{pgfplots} %enable the use of pgf and tikz. pgfplots allows to use more libraries (read the manual)
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows,positioning,shapes} 
\usetikzlibrary{datavisualization}
\usepgfplotslibrary{groupplots}
% more package to do more things :
\usepackage{tikz-3dplot} %3d nice plots (read the manual : http://lmgtfy.com/?q=tikz-3dplot+manual)
\usepackage{pgfplotstable} % manipulate table of data (read the manual : http://lmgtfy.com/?q=pgfplotstable)

%We define macros for the size of the graph
\newlength{\plotwidth}
\newlength{\plotheight}
% Set the macro for the size of the graph
    \setlength{\plotheight}{7cm}
    \setlength{\plotwidth}{7cm}

    %-----------------------------------------------------------------------------------------------
    % Curves obtain with inners loops tol = 1e-3 and outer loops tol - 1e-5
    %-----------------------------------------------------------------------------------------------

\begin{document}

%start the picture  
\begin{tikzpicture}
  %open an axis environement
  \begin{loglogaxis}[%
      width=\plotwidth,height=\plotheight, % size of the plot
      %xmin=0,
      %xmax=0.1,
      %xtick={0,0.5,1,1.57}, %specifiy the position of custom x ticks
      %xticklabels={0,0.5,1,$\pi/2$}, % specify the label to associate to the x ticks
      %scaled y ticks=false,
      ytick={1000, 100, 10},
      %yticklabels={$10^{-9}$,$10^{-6}$,$ 10^{-3}$},
      ylabel={Total number of nonlinear iterations},
      xlabel={max CFL number},
      legend pos=south west,
      legend style={draw=none,fill=white,legend cell align=left, font=\tiny},
    ]
    
    %draw a plot for Newton
    \addplot [color=ForestGreen, mark=diamond*, every mark/.append style={draw=black,fill=ForestGreen,solid}, line width=0.7pt]
    table {
      52   286
      104  177
      209  104
      519  51
      1000 31
    };
    \addlegendentry{FIM};

%    %draw plot for SFI-p
%    \addplot [color=red, dashed, mark=*, every mark/.append style={draw=black,fill=red,solid}, line width=0.7pt,]
    %    table {
    %    }
%    \addlegendentry{SFI-$p$};

    %draw plot for SFI-ut
    \addplot [color=orange, dashdotted,mark=otimes*, every mark/.append style={draw=black,fill=orange,solid}, line width=0.7pt,]
    table {
      52   558
      104  295
      209  158
      519  72
      1000 36
    };
    \addlegendentry{SFI-$u_T$};

    %draw plot for MSPIN
    \addplot [color=blue, densely dotted,mark=triangle*, every mark/.append style={draw=black,fill=blue,solid}, line width=0.7pt,]
    table {
      52   203
      104  126
      209  68
      519  33
      1000 18 
    };
    \addlegendentry{MSPIN-$p$};

    %draw plot for MSPEN
    %\addplot [color=pink, densely dotted,mark=diamond*, every mark/.append style={draw=black,fill=pink,dotted}, line width=0.7pt,]
    %table {
    %};
    %\addlegendentry{MSPEN-$p$};

    %draw plot for FSMSN
    \addplot [color=brown, densely dotted,mark=square*, every mark/.append style={draw=black,fill=brown}, line width=0.7pt,]
    table {
      52   175
      104  103
      209  62
      519  26
      1000 14
    };
    \addlegendentry{FSMSN-$p$};

    %draw plot for FSMSN-ut
    \addplot [color=red, densely dotted,mark=square*, every mark/.append style={draw=black,fill=red}, line width=0.7pt,]
    table {
      52   183
      104  94
      209  54
      519  24
      1000 13
    };
    \addlegendentry{FSMSN-$u_T$};
    
  \end{loglogaxis} % close the axis environment
\end{tikzpicture} % close the picture enviroments
%SPE10 bottom layer


\end{document}


==> spe10_bottom_layer.tex <==
\documentclass[]{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{pgfplots}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%TIKZ
\usepackage{etex}
\usepackage{subfigure}
\usepackage{pgfplots} %enable the use of pgf and tikz. pgfplots allows to use more libraries (read the manual)
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows,positioning,shapes} 
\usetikzlibrary{datavisualization}
\usepgfplotslibrary{groupplots}
% more package to do more things :
\usepackage{tikz-3dplot} %3d nice plots (read the manual : http://lmgtfy.com/?q=tikz-3dplot+manual)
\usepackage{pgfplotstable} % manipulate table of data (read the manual : http://lmgtfy.com/?q=pgfplotstable)

%We define macros for the size of the graph
\newlength{\plotwidth}
\newlength{\plotheight}
% Set the macro for the size of the graph
    \setlength{\plotheight}{7cm}
    \setlength{\plotwidth}{7cm}


\begin{document}

%start the picture  
\begin{tikzpicture}
  %open an axis environement
  \begin{loglogaxis}[%
      width=\plotwidth,height=\plotheight, % size of the plot
      %xmin=0,
      %xmax=0.1,
      %xtick={0,0.5,1,1.57}, %specifiy the position of custom x ticks
      %xticklabels={0,0.5,1,$\pi/2$}, % specify the label to associate to the x ticks
      %scaled y ticks=false,
      ytick={1000, 100, 10},
      %yticklabels={$10^{-9}$,$10^{-6}$,$ 10^{-3}$},
      ylabel={Total number of nonlinear iterations},
      xlabel={max CFL number},
      legend pos= south west,
      legend style={draw=none,fill=none,legend cell align=left, font=\tiny},
    ]
    
    %draw a plot for Newton
    \addplot [color=ForestGreen, mark=diamond*, every mark/.append style={draw=black,fill=ForestGreen,solid}, line width=0.7pt]
    table {
      28   222
      69   149
      138  130
      275  124
    };
    \addlegendentry{FIM};

    %draw plot for SFI-ut
    \addplot [color=orange, dashdotted,mark=otimes*, every mark/.append style={draw=black,fill=orange,solid}, line width=0.7pt,]
    table {
      28   302
      69   132
      138  72
      275  38
    };
    \addlegendentry{SFI-$u_T$};

    %draw plot for MSPIN
    \addplot [color=blue, densely dotted,mark=triangle*, every mark/.append style={draw=black,fill=blue,solid}, line width=0.7pt,]
    table {
      28   156
      69   68
      138  40
      275  26
    };
    \addlegendentry{MSPIN-$p$};

    %draw plot for MSPEN
    %\addplot [color=pink, densely dotted,mark=diamond*, every mark/.append %style={draw=black,fill=pink,dotted}, line width=0.7pt,]
    %table {
    %};
    %\addlegendentry{MSPEN-$p$};

    %draw plot for FSMSN
    \addplot [color=brown, densely dotted,mark=square*, every mark/.append style={draw=black,fill=brown}, line width=0.7pt,]
    table {
      28   112
      69   56
      138  37
      275  22
    };
    \addlegendentry{FSMSN-$p$};

    %draw plot for FSMSN-ut
    \addplot [color=red, densely dotted,mark=square*, every mark/.append style={draw=black,fill=red}, line width=0.7pt,]
    table {
      28   103
      69   48
      138  30
      275  15
    };
    \addlegendentry{FSMSN-$u_T$};
    
  \end{loglogaxis} % close the axis environment
\end{tikzpicture} % close the picture enviroments
%SPE10 bottom layer


\end{document}


==> spe10_top_layerHighInjection.tex <==
\documentclass[]{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{pgfplots}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%TIKZ
\usepackage{etex}
\usepackage{subfigure}
\usepackage{pgfplots} %enable the use of pgf and tikz. pgfplots allows to use more libraries (read the manual)
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows,positioning,shapes} 
\usetikzlibrary{datavisualization}
\usepgfplotslibrary{groupplots}
% more package to do more things :
\usepackage{tikz-3dplot} %3d nice plots (read the manual : http://lmgtfy.com/?q=tikz-3dplot+manual)
\usepackage{pgfplotstable} % manipulate table of data (read the manual : http://lmgtfy.com/?q=pgfplotstable)

%We define macros for the size of the graph
\newlength{\plotwidth}
\newlength{\plotheight}
% Set the macro for the size of the graph
    \setlength{\plotheight}{7cm}
    \setlength{\plotwidth}{7cm}


\begin{document}

%start the picture  
\begin{tikzpicture}
  %open an axis environement
  \begin{loglogaxis}[%
      width=\plotwidth,height=\plotheight, % size of the plot
      %xmin=0,
      %xmax=0.1,
      %xtick={0,0.5,1,1.57}, %specifiy the position of custom x ticks
      %xticklabels={0,0.5,1,$\pi/2$}, % specify the label to associate to the x ticks
      %scaled y ticks=false,
      ytick={1000, 100, 10},
      %yticklabels={$10^{-9}$,$10^{-6}$,$ 10^{-3}$},
      ylabel={Total number of nonilear iterations},
      xlabel={max CFL number},
      legend pos=south west,
      legend style={draw=none,fill=none,legend cell align=left, font=\tiny},
    ]
    
    %draw a plot for Newton
    \addplot [color=ForestGreen, mark=diamond*, every mark/.append style={draw=black,fill=ForestGreen,solid}, line width=0.7pt]
    table {
      28   253
      69   135
      138  106 
      275   95
    };
    \addlegendentry{FIM};

    %draw plot for SFI-p
    %\addplot [color=red, dashed, mark=*, every mark/.append style={draw=black,fill=red,solid}, line width=0.7pt,]
    %table {
    %};
    %\addlegendentry{SFI-$p$};

    %draw plot for SFI-ut
    \addplot [color=orange, dashdotted,mark=otimes*, every mark/.append style={draw=black,fill=orange,solid}, line width=0.7pt,]
    table {
      28   317
      69   130
      138  66
      275  33
    };
    \addlegendentry{SFI-$u_T$};

    %draw plot for MSPIN
    \addplot [color=blue, densely dotted,mark=triangle*, every mark/.append style={draw=black,fill=blue,solid}, line width=0.7pt,]
    table {
      28   133 
      69    60
      138   36
      275   23
    };
    \addlegendentry{MSPIN-$p$};

    %draw plot for MSPEN
    %\addplot [color=pink, densely dotted,mark=diamond*, every mark/.append style={draw=black,fill=pink,dotted}, line width=0.7pt,]
    %table {
    %};
    %\addlegendentry{MSPEN-$p$};

    %draw plot for FSMSN
    \addplot [color=brown, densely dotted,mark=square*, every mark/.append style={draw=black,fill=brown}, line width=0.7pt,]
    table {
      28   130
      69   56
      138  32
      275  20
    };
    \addlegendentry{FSMSN-$p$};

    \addplot [color=red, densely dotted,mark=square*, every mark/.append style={draw=black,fill=red}, line width=0.7pt,]
    table {
      28   125
      69   51
      138  27
      275  15
    };
    \addlegendentry{FSMSN-$u_T$};
  \end{loglogaxis} % close the axis environment
\end{tikzpicture} % close the picture enviroments

\end{document}


==> spe10_top_layerLowInjection.tex <==
\documentclass[]{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{pgfplots}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%TIKZ
\usepackage{etex}
\usepackage{subfigure}
\usepackage{pgfplots} %enable the use of pgf and tikz. pgfplots allows to use more libraries (read the manual)
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows,positioning,shapes} 
\usetikzlibrary{datavisualization}
\usepgfplotslibrary{groupplots}
% more package to do more things :
\usepackage{tikz-3dplot} %3d nice plots (read the manual : http://lmgtfy.com/?q=tikz-3dplot+manual)
\usepackage{pgfplotstable} % manipulate table of data (read the manual : http://lmgtfy.com/?q=pgfplotstable)

%We define macros for the size of the graph
\newlength{\plotwidth}
\newlength{\plotheight}
% Set the macro for the size of the graph
    \setlength{\plotheight}{7cm}
    \setlength{\plotwidth}{7cm}


\begin{document}

%start the picture
\begin{tikzpicture}
  %open an axis environement
  \begin{loglogaxis}[%
      width=\plotwidth,height=\plotheight, % size of the plot
      %xtick={0,0.5,1,1.57}, %specifiy the position of custom x ticks
      %xticklabels={0,0.5,1,$\pi/2$}, % specify the label to associate to the x ticks
      %scaled y ticks=false,
      ytick={1000, 100, 10},
      %yticklabels={$10^{-9}$,$10^{-6}$,$ 10^{-3}$},
      ylabel={Total number of nonilear iterations},
      xlabel={max CFL number},
      legend pos=south west,
      legend style={draw=none,fill=none,legend cell align=left, font=\tiny},
    ]
    
    %draw a plot for Newton
    \addplot [color=ForestGreen, mark=diamond*, every mark/.append style={draw=black,fill=ForestGreen,solid}, line width=0.7pt]
    table {
      28   184
      69   127
      138  118 
      275  116
    };
    \addlegendentry{FIM};
    
    %draw plot for SFI-ut
    \addplot [color=orange, dashdotted,mark=otimes*, every mark/.append style={draw=black,fill=orange,solid}, line width=0.7pt,]
    table {
      28   505
      69   567
      %138  
    };
    \addlegendentry{SFI-$u_T$};

    %draw plot for MSPIN
    \addplot [color=blue, densely dotted,mark=triangle*, every mark/.append style={draw=black,fill=blue,solid}, line width=0.7pt,]
    table {
      28   131
      69   67
      138  42
      275  25
    };
    \addlegendentry{MSPIN-$p$};

%    %draw plot for MSPEN
    %\addplot [color=pink, densely dotted,mark=diamond*, every mark/.append style={draw=black,fill=pink,dotted}, line width=0.7pt,]
    %table {
    %};
    %\addlegendentry{MSPEN-$p$};

    %draw plot for FSMSN
    \addplot [color=brown, densely dotted,mark=square*, every mark/.append style={draw=black,fill=brown}, line width=0.7pt,]
    table {
      28   122
      69   56
      138  39
      275  22
    };
    \addlegendentry{FSMSN-$p$};

    \addplot [color=red, densely dotted,mark=square*, every mark/.append style={draw=black,fill=red}, line width=0.7pt,]
    table {
      28   102
      69   48
      138  30
      275  16
    };
    \addlegendentry{FSMSN-$u_T$};
  \end{loglogaxis} % close the axis environment
\end{tikzpicture} 

%SPE10 top layer 


\end{document}

